Minimal parameterizations for modified gravity

The increasing precision of cosmological data provides us with an opportunity to test general relativity (GR) on the largest accessible scales. Parameterizing modified gravity models facilitates the systematic testing of the predictions of GR, and gives a framework for detecting possible deviations from it. Several different parameterizations have already been suggested, some linked to classifications of theories, and others more empirically motivated. Here we describe a particular new approach which casts modifications to gravity through two free functions of time and scale, which are directly linked to the field equations, but also easy to confront with observational data. We compare our approach with other existing methods of parameterizing modied gravity, specifically the parameterized post-Friedmann approach and the older method using the parameter set $\{\mu,\gamma\}$. We explain the connection between our parameters and the physics that is most important for generating cosmic microwave background anisotropies. Some qualitative features of this new parameterization, and therefore modifications to the gravitational equations of motion, are illustrated in a toy model, where the two functions are simply assumed to be constant parameters.

==> A_logA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(332,4535){\rotatebox{90}{\makebox(0,0){\strut{}\Large{log($10^{10}$ A$_{\rm s}$)}}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6047,364){\makebox(0,0){\strut{}\Large{Constant A}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1032,1822){\makebox(0,0)[r]{\strut{}\large{2.95}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1032,3418){\makebox(0,0)[r]{\strut{}\large{3}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1032,5014){\makebox(0,0)[r]{\strut{}\large{3.05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1032,6611){\makebox(0,0)[r]{\strut{}\large{3.1}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1032,8207){\makebox(0,0)[r]{\strut{}\large{3.15}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1696,664){\makebox(0,0){\strut{}\large{-0.01}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2784,664){\makebox(0,0){\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3872,664){\makebox(0,0){\strut{}\large{0.01}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4960,664){\makebox(0,0){\strut{}\large{0.02}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6048,664){\makebox(0,0){\strut{}\large{0.03}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7135,664){\makebox(0,0){\strut{}\large{0.04}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8223,664){\makebox(0,0){\strut{}\large{0.05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9311,664){\makebox(0,0){\strut{}\large{0.06}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10399,664){\makebox(0,0){\strut{}\large{0.07}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{A_logA}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> BH_k2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1474,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1474,1518){\makebox(0,0)[r]{\strut{} 500000}}%
      \put(1474,2332){\makebox(0,0)[r]{\strut{} 1e+06}}%
      \put(1474,3147){\makebox(0,0)[r]{\strut{} 1.5e+06}}%
      \put(1474,3961){\makebox(0,0)[r]{\strut{} 2e+06}}%
      \put(1474,4775){\makebox(0,0)[r]{\strut{} 2.5e+06}}%
      \put(2740,484){\makebox(0,0){\strut{} 10}}%
      \put(4362,484){\makebox(0,0){\strut{} 100}}%
      \put(5984,484){\makebox(0,0){\strut{} 1000}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\ell^2(\ell+1)C_{\ell}/2 \pi $}}}%
      \put(4204,154){\makebox(0,0){\strut{}Multipole $\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}A=B$_0$=0}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}A=0, B$_0$=0.005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{BH_k2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SPT_WMAP2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(317,4470){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Constant B}}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3424,450){\makebox(0,0){\strut{}\Large{Constant A}}}%
      \csname LTb\endcsname%
      \put(3424,8291){\makebox(0,0){\strut{}\Large{\textit{WMAP}9}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,950){\makebox(0,0)[r]{\strut{}\large{-0.0015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,1830){\makebox(0,0)[r]{\strut{}\large{-0.001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,2710){\makebox(0,0)[r]{\strut{}\large{-0.0005}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,3590){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,4471){\makebox(0,0)[r]{\strut{}\large{0.0005}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,5351){\makebox(0,0)[r]{\strut{}\large{0.001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,6231){\makebox(0,0)[r]{\strut{}\large{0.0015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7111){\makebox(0,0)[r]{\strut{}\large{0.002}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7991){\makebox(0,0)[r]{\strut{}\large{0.0025}}}%
      \csname LTb\endcsname%
      \put(1591,750){\makebox(0,0){\strut{}\large{-0.02}}}%
      \put(2531,750){\makebox(0,0){\strut{}\large{-0.01}}}%
      \put(3472,750){\makebox(0,0){\strut{}\large{0}}}%
      \put(4412,750){\makebox(0,0){\strut{}\large{0.01}}}%
      \put(5352,750){\makebox(0,0){\strut{}\large{0.02}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(8497,450){\makebox(0,0){\strut{}\Large{Constant A}}}%
      \csname LTb\endcsname%
      \put(8497,8291){\makebox(0,0){\strut{}\Large{\textit{WMAP}9+SPT12}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,950){\makebox(0,0)[r]{\strut{}\large{-0.0015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,1830){\makebox(0,0)[r]{\strut{}\large{-0.001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,2710){\makebox(0,0)[r]{\strut{}\large{-0.0005}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,3590){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,4471){\makebox(0,0)[r]{\strut{}\large{0.0005}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,5351){\makebox(0,0)[r]{\strut{}\large{0.001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,6231){\makebox(0,0)[r]{\strut{}\large{0.0015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,7111){\makebox(0,0)[r]{\strut{}\large{0.002}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,7991){\makebox(0,0)[r]{\strut{}\large{0.0025}}}%
      \csname LTb\endcsname%
      \put(6570,750){\makebox(0,0){\strut{}\large{-0.02}}}%
      \put(7534,750){\makebox(0,0){\strut{}\large{-0.01}}}%
      \put(8497,750){\makebox(0,0){\strut{}\large{0}}}%
      \put(9461,750){\makebox(0,0){\strut{}\large{0.01}}}%
      \put(10424,750){\makebox(0,0){\strut{}\large{0.02}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SPT_WMAP2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SPT_WMAP22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(197,4470){\rotatebox{90}{\makebox(0,0){\strut{}\Large{Constant B}}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3424,450){\makebox(0,0){\strut{}\Large{Constant A}}}%
      \csname LTb\endcsname%
      \put(3424,8291){\makebox(0,0){\strut{}\Large{\textit{WMAP}9+lensing}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,950){\makebox(0,0)[r]{\strut{}\large{-0.0002}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,1830){\makebox(0,0)[r]{\strut{}\large{-0.00015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,2710){\makebox(0,0)[r]{\strut{}\large{-0.0001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,3590){\makebox(0,0)[r]{\strut{}\large{-5e-05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,4471){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,5351){\makebox(0,0)[r]{\strut{}\large{5e-05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,6231){\makebox(0,0)[r]{\strut{}\large{0.0001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7111){\makebox(0,0)[r]{\strut{}\large{0.00015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7991){\makebox(0,0)[r]{\strut{}\large{0.0002}}}%
      \csname LTb\endcsname%
      \put(1497,750){\makebox(0,0){\strut{}\large{-0.02}}}%
      \put(2268,750){\makebox(0,0){\strut{}\large{0}}}%
      \put(3039,750){\makebox(0,0){\strut{}\large{0.02}}}%
      \put(3810,750){\makebox(0,0){\strut{}\large{0.04}}}%
      \put(4581,750){\makebox(0,0){\strut{}\large{0.06}}}%
      \put(5352,750){\makebox(0,0){\strut{}\large{0.08}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(8497,450){\makebox(0,0){\strut{}\Large{Constant A}}}%
      \csname LTb\endcsname%
      \put(8497,8291){\makebox(0,0){\strut{}\Large{\textit{WMAP}9+SPT12+lensing}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,950){\makebox(0,0)[r]{\strut{}\large{-0.0002}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,1830){\makebox(0,0)[r]{\strut{}\large{-0.00015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,2710){\makebox(0,0)[r]{\strut{}\large{-0.0001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,3590){\makebox(0,0)[r]{\strut{}\large{-5e-05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,4471){\makebox(0,0)[r]{\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,5351){\makebox(0,0)[r]{\strut{}\large{5e-05}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,6231){\makebox(0,0)[r]{\strut{}\large{0.0001}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,7111){\makebox(0,0)[r]{\strut{}\large{0.00015}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6450,7991){\makebox(0,0)[r]{\strut{}\large{0.0002}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6570,750){\makebox(0,0){\strut{}\large{-0.02}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7341,750){\makebox(0,0){\strut{}\large{0}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8112,750){\makebox(0,0){\strut{}\large{0.02}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8882,750){\makebox(0,0){\strut{}\large{0.04}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9653,750){\makebox(0,0){\strut{}\large{0.06}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10424,750){\makebox(0,0){\strut{}\large{0.08}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{SPT_WMAP22}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> camb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1286){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1078,1867){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1078,2449){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(1078,3612){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(1078,4193){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{} 7000}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2084,484){\makebox(0,0){\strut{} 500}}%
      \put(2958,484){\makebox(0,0){\strut{} 1000}}%
      \put(3832,484){\makebox(0,0){\strut{} 1500}}%
      \put(4706,484){\makebox(0,0){\strut{} 2000}}%
      \put(5580,484){\makebox(0,0){\strut{} 2500}}%
      \put(6453,484){\makebox(0,0){\strut{} 3000}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\ell(\ell+1)C_{\ell}/2 \pi $}}}%
      \put(4006,154){\makebox(0,0){\strut{}Multipole $\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}A=0 , B=0}}%
      \csname LTb\endcsname%
      \put(5816,4382){\makebox(0,0)[r]{\strut{}A=0.05 , B=0}}%
      \csname LTb\endcsname%
      \put(5816,4162){\makebox(0,0)[r]{\strut{}A=0 , B=0.005}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{camb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> residual.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-12}}%
      \put(814,1213){\makebox(0,0)[r]{\strut{}-10}}%
      \put(814,1722){\makebox(0,0)[r]{\strut{}-8}}%
      \put(814,2231){\makebox(0,0)[r]{\strut{}-6}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}-4}}%
      \put(814,3248){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,3757){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,4266){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1922,484){\makebox(0,0){\strut{} 500}}%
      \put(2898,484){\makebox(0,0){\strut{} 1000}}%
      \put(3875,484){\makebox(0,0){\strut{} 1500}}%
      \put(4851,484){\makebox(0,0){\strut{} 2000}}%
      \put(5827,484){\makebox(0,0){\strut{} 2500}}%
      \put(6803,484){\makebox(0,0){\strut{} 3000}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}${\ell}^{1/2}{\Delta}C_{\ell}/C_{\ell}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}Multipole $\ell$ }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4906,4602){\makebox(0,0)[r]{\strut{}(A=B=0) - (A=0 , B = 0.00074)}}%
      \csname LTb\endcsname%
      \put(4906,4382){\makebox(0,0)[r]{\strut{}error band}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{residual}}%
    \gplfronttext
  \end{picture}%
\endgroup

